Direct photon calculations in heavy-ion collisions at s(NN)**1/2 = 62.4 - 200 AGeV in a (3+1) dimensional hybrid approach

Direct photon spectra from central Au+Au- and Cu+Cu-collisions at sqrt(s_NN) = 62.4, 130 and 200 AGeV are calculated within the microscopic transport model UrQMD and a micro+macro hybrid model. In the latter approach, the high-density part of the transport evolution is replaced by an ideal 3+1-dimensional hydrodynamic calculation. We study the impact of viscosity and full local thermalization and compare the calculations to measurements obtained by the PHENIX collaboration. We find a reasonable agreement with the experimental data for calculations involving a Quark-Gluon-Plasma phase.

==> panels.tex <==
%# xi:00-20 rhic062_xi_00_20_spectrum # hg:20-40 rhic062_hg_20_40_spectrum # qg:00-20 rhic062_qg_00_20_spectrum # ca:00-20
%rhic062_ca_00_20_spectrum # ca:20-40 rhic062_ca_20_40_spectrum # qg:20-40 rhic062_qg_20_40_spectrum # xi:20-40
%rhic062_xi_20_40_spectrum # hg:00-20 rhic062_hg_00_20_spectrum # pqcd:11-11 rhic200_pqcd_11_11.dat #%: ca:00-20 #V DICE 0x4c47f162
%#number of gammas: 1035.364279 #events 997 lines 41495820 #cascade: 997, hydro: 0 #%: ca:00-20 ca:20-40 hg:00-20 hg:00-20 hg:20-40
%hg:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 xi:00-20 xi:00-20 xi:20-40 xi:20-40 #V merge_histo master v1.4-14-g9842687M #%:
%ca:00-20 ca:20-40 hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V spectrum master v1.4-14-g9842687M #histogram type: pT
%#dY: 1.000000 #dpT: 0.500000 #V histogram master v1.4-14-g9842687M #%: ca:20-40 #events 1000 lines 6828809 #V DICE 0x4c47f1eb
%#cascade: 1000, hydro: 0 #number of gammas: 189.123027 #%: hg:00-20 #V DICE 0x4c39b99f #events 3000 lines 1584497596 #number of
%gammas: 10126.821625 #V DICE 0x4c39bb48 #%: hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V UrQMD master
%u3.3p1-70-gb227145 #V hydrophotons master v1.4-14-g9842687M #%: hg:00-20 xi:20-40 #cascade: 2000, hydro: 1000 #%: hg:20-40 #V DICE
%0x4c3a6673 #V DICE 0x4c3a67e2 #number of gammas: 4167.383551 #events 2994 lines 1037590549 #%: hg:20-40 qg:00-20 #cascade: 1996,
%hydro: 998 #%: qg:00-20 #V DICE 0x4c3ae07e #number of gammas: 21524.680682 #events 2994 lines 1221104422 #V DICE 0x4c3ae477 #%:
%qg:20-40 #V DICE 0x4c3b7ea1 #events 2997 lines 968777171 #V DICE 0x4c3b7d83 #number of gammas: 9591.439778 #%: qg:20-40 xi:00-20
%#cascade: 1998, hydro: 999 #%: xi:00-20 #V DICE 0x4c3bf897 #V DICE 0x4c3bf9df #number of gammas: 13110.416898 #events 2997 lines
%1494655142 #%: xi:20-40 #V DICE 0x4c3c8c6d #V DICE 0x4c3c8b96 #events 3000 lines 1045123879 #number of gammas: 5351.612370 #%:
%pqcd:11-11 # scale: pT
%#H pT            ca:00-20     ca:20-40     hg:00-20     hg:20-40     qg:00-20     qg:20-40     xi:00-20     xi:20-40   pqcd:11-11 
%2.500000e-01 2.256531e-01 1.099929e-02 8.989384e+00 3.443547e+00 2.231995e+01 9.900958e+00 1.117658e+01 4.388617e+00 0.000000e+00 
%7.500000e-01 2.865649e-03 1.855150e-04 1.713097e-01 6.353416e-02 8.521471e-01 3.654312e-01 5.779444e-01 2.181098e-01 0.000000e+00 
%1.250000e+00 2.528314e-04 1.832605e-05 1.816607e-02 6.656832e-03 9.095212e-02 3.626463e-02 7.139053e-02 2.545837e-02 8.131000e-03 
%1.750000e+00 3.203326e-05 1.871980e-06 2.457771e-03 8.870334e-04 1.237333e-02 4.539417e-03 1.045150e-02 3.503894e-03 1.823000e-03 
%2.250000e+00 5.835288e-06 3.084419e-07 3.949546e-04 1.413099e-04 2.127365e-03 7.196816e-04 1.886543e-03 5.948363e-04 4.313000e-04 
%2.750000e+00 1.839000e-06 6.569082e-08 7.311685e-05 2.525141e-05 4.005032e-04 1.246582e-04 3.662553e-04 1.097027e-04 1.483000e-04 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# xi:00-20 rhic130_xi_00_20_spectrum # hg:20-40 rhic130_hg_20_40_spectrum # qg:00-20 rhic130_qg_00_20_spectrum # ca:00-20
%rhic130_ca_00_20_spectrum # ca:20-40 rhic130_ca_20_40_spectrum # qg:20-40 rhic130_qg_20_40_spectrum # xi:20-40
%rhic130_xi_20_40_spectrum # hg:00-20 rhic130_hg_00_20_spectrum # pqcd:11-11 rhic200_pqcd_11_11.dat #%: ca:00-20 #events 1000 lines
%58877544 #V DICE 0x4c47f292 #number of gammas: 1397.638113 #%: ca:00-20 ca:20-40 #cascade: 1000, hydro: 0 #%: ca:00-20 ca:20-40
%hg:00-20 hg:00-20 hg:20-40 hg:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 xi:00-20 xi:00-20 xi:20-40 xi:20-40 #V merge_histo master
%v1.4-14-g9842687M #%: ca:00-20 ca:20-40 hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V spectrum master v1.4-14-g9842687M
%#histogram type: pT #dY: 1.000000 #dpT: 0.500000 #V histogram master v1.4-14-g9842687M #%: ca:20-40 #V DICE 0x4c47f338 #events
%1000 lines 9507032 #number of gammas: 249.554304 #%: hg:00-20 #V DICE 0x4c3d0f62 #events 2997 lines 1812361578 #number of gammas:
%11196.397034 #V DICE 0x4c3d10dd #%: hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V UrQMD master u3.3p1-70-gb227145 #V
%hydrophotons master v1.4-14-g9842687M #%: hg:00-20 hg:20-40 xi:20-40 #cascade: 1998, hydro: 999 #%: hg:20-40 #V DICE 0x4c3d837c
%#events 2997 lines 1170516924 #V DICE 0x4c3d84b8 #number of gammas: 4393.779330 #%: qg:00-20 #number of gammas: 23354.286281 #V
%DICE 0x4c3e3cce #events 3000 lines 1344306325 #V DICE 0x4c3e3a24 #%: qg:00-20 qg:20-40 xi:00-20 #cascade: 2000, hydro: 1000 #%:
%qg:20-40 #number of gammas: 10209.525232 #events 3000 lines 1033632752 #V DICE 0x4c3ec939 #V DICE 0x4c3ecbb5 #%: xi:00-20 #V DICE
%0x4c3f5b63 #V DICE 0x4c3f5cf5 #events 3000 lines 1702257564 #number of gammas: 14159.396205 #%: xi:20-40 #number of gammas:
%5863.423774 #V DICE 0x4c400cbd #events 2997 lines 1179499220 #V DICE 0x4c400dcb #%: pqcd:11-11 # scale: pT
%#H pT            ca:00-20     ca:20-40     hg:00-20     hg:20-40     qg:00-20     qg:20-40     xi:00-20     xi:20-40   pqcd:11-11 
%2.500000e-01 3.286397e-01 1.924948e-02 1.013852e+01 3.655036e+00 2.425141e+01 1.056095e+01 1.222160e+01 4.807975e+00 0.000000e+00 
%7.500000e-01 4.432961e-03 3.300318e-04 1.824093e-01 6.366142e-02 8.927392e-01 3.722211e-01 6.030454e-01 2.269462e-01 0.000000e+00 
%1.250000e+00 4.120287e-04 3.970016e-05 1.903469e-02 6.491198e-03 9.489229e-02 3.661795e-02 7.355342e-02 2.596973e-02 8.131000e-03 
%1.750000e+00 4.532487e-05 5.033900e-06 2.537052e-03 8.494324e-04 1.290380e-02 4.584013e-03 1.073943e-02 3.552629e-03 1.823000e-03 
%2.250000e+00 7.129000e-06 1.007547e-06 4.116421e-04 1.296612e-04 2.223791e-03 7.291427e-04 1.940119e-03 6.013482e-04 4.313000e-04 
%2.750000e+00 2.660751e-06 2.170000e-07 7.844875e-05 2.349295e-05 4.196790e-04 1.280042e-04 3.791663e-04 1.107100e-04 1.483000e-04 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# xi:00-20 rhiccu062_xi_00_20_spectrum # qg:00-20 rhiccu062_qg_00_20_spectrum # hg:20-40 rhiccu062_hg_20_40_spectrum # ca:00-20
%rhiccu062_ca_00_20_spectrum # ca:20-40 rhiccu062_ca_20_40_spectrum # qg:20-40 rhiccu062_qg_20_40_spectrum # xi:20-40
%rhiccu062_xi_20_40_spectrum # hg:00-20 rhiccu062_hg_00_20_spectrum # pqcd:11-11 rhic200_pqcd_11_11.dat #%: pqcd:11-11 # scale: pT
%#%: ca:00-20 #events 1000 lines 56504772 #V DICE 0x4c47f41b #number of gammas: 1350.879566 #%: ca:00-20 ca:20-40 #cascade: 1000,
%hydro: 0 #%: ca:00-20 ca:20-40 hg:00-20 hg:00-20 hg:20-40 hg:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 xi:00-20 xi:00-20 xi:20-40
%xi:20-40 #V merge_histo master v1.4-14-g9842687M #%: ca:00-20 ca:20-40 hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V
%spectrum master v1.4-14-g9842687M #histogram type: pT #dY: 1.000000 #dpT: 0.500000 #V histogram master v1.4-14-g9842687M #%:
%ca:20-40 #events 1000 lines 23618744 #V DICE 0x4c47f4b9 #number of gammas: 638.831293 #%: hg:00-20 #V DICE 0x4c419aa1 #number of
%gammas: 2119.522142 #cascade: 1996, hydro: 998 #events 2994 lines 952058974 #V DICE 0x4c41999a #%: hg:00-20 hg:20-40 qg:00-20
%qg:20-40 xi:00-20 xi:20-40 #V UrQMD master u3.3p1-70-gb227145 #V hydrophotons master v1.4-14-g9842687M #%: hg:20-40 #events 2997
%lines 757470482 #cascade: 1998, hydro: 999 #V DICE 0x4c4155f1 #V DICE 0x4c415574 #number of gammas: 910.939579 #%: qg:00-20
%#events 3000 lines 822006299 #V DICE 0x4c431606 #number of gammas: 5000.972564 #V DICE 0x4c431569 #%: qg:00-20 xi:00-20 xi:20-40
%#cascade: 2000, hydro: 1000 #%: qg:20-40 #V DICE 0x4c42bf68 #number of gammas: 2127.126469 #cascade: 1996, hydro: 995 #events 2991
%lines 661763995 #V DICE 0x4c42bf0c #%: xi:00-20 #number of gammas: 2834.624272 #V DICE 0x4c4314b1 #V DICE 0x4c4315b7 #events 3000
%lines 997112896 #%: xi:20-40 #events 3000 lines 751920133 #V DICE 0x4c4370a7 #number of gammas: 1185.761745 #V DICE 0x4c43701a
%#H pT          pqcd:11-11     ca:00-20     ca:20-40     hg:00-20     hg:20-40     qg:00-20     qg:20-40     xi:00-20     xi:20-40 
%2.500000e-01 0.000000e+00 3.293249e-01 8.197045e-02 1.653145e+00 6.479100e-01 5.199924e+00 2.149910e+00 2.182974e+00 8.485216e-01 
%7.500000e-01 0.000000e+00 4.448352e-03 1.133072e-03 2.772756e-02 1.016653e-02 1.813362e-01 7.225934e-02 1.002650e-01 3.539167e-02 
%1.250000e+00 8.131000e-03 3.605020e-04 9.957629e-05 2.749521e-03 9.813905e-04 1.611310e-02 5.955932e-03 1.064956e-02 3.515995e-03 
%1.750000e+00 1.823000e-03 3.669786e-05 1.126570e-05 3.395624e-04 1.179791e-04 1.764940e-03 5.916258e-04 1.314164e-03 4.045389e-04 
%2.250000e+00 4.313000e-04 6.925099e-06 2.657702e-06 5.038881e-05 1.627460e-05 2.465710e-04 7.488281e-05 2.013337e-04 5.747363e-05 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# xi:00-20 rhiccu130_xi_00_20_spectrum # hg:20-40 rhiccu130_hg_20_40_spectrum # qg:00-20 rhiccu130_qg_00_20_spectrum # ca:00-20
%rhiccu130_ca_00_20_spectrum # ca:20-40 rhiccu130_ca_20_40_spectrum # qg:20-40 rhiccu130_qg_20_40_spectrum # xi:20-40
%rhiccu130_xi_20_40_spectrum # hg:00-20 rhiccu130_hg_00_20_spectrum # pqcd:11-11 rhic200_pqcd_11_11.dat #%: pqcd:11-11 # scale: pT
%#%: ca:00-20 #events 1000 lines 80382087 #V DICE 0x4c47f4c3 #number of gammas: 1851.543354 #%: ca:00-20 ca:20-40 #cascade: 1000,
%hydro: 0 #%: ca:00-20 ca:20-40 hg:00-20 hg:00-20 hg:20-40 hg:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 xi:00-20 xi:00-20 xi:20-40
%xi:20-40 #V merge_histo master v1.4-14-g9842687M #%: ca:00-20 ca:20-40 hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V
%spectrum master v1.4-14-g9842687M #histogram type: pT #dY: 1.000000 #dpT: 0.500000 #V histogram master v1.4-14-g9842687M #%:
%ca:20-40 #events 1000 lines 32728850 #V DICE 0x4c47fb33 #number of gammas: 763.982187 #%: hg:00-20 #V DICE 0x4c440675 #events 3000
%lines 1043816636 #number of gammas: 2326.574913 #V DICE 0x4c440578 #%: hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V
%UrQMD master u3.3p1-70-gb227145 #V hydrophotons master v1.4-14-g9842687M #%: hg:00-20 hg:20-40 xi:00-20 #cascade: 2000, hydro:
%1000 #%: hg:20-40 #V DICE 0x4c4455c5 #events 3000 lines 831349539 #number of gammas: 996.697815 #V DICE 0x4c44555a #%: qg:00-20 #V
%DICE 0x4c4bf82a #events 2991 lines 873686974 #V DICE 0x4c4bf7a6 #number of gammas: 5475.288610 #cascade: 1994, hydro: 997 #%:
%qg:20-40 #events 2997 lines 704538603 #V DICE 0x4c470cb9 #number of gammas: 2305.268788 #V DICE 0x4c470bac #cascade: 2000, hydro:
%997 #%: xi:00-20 #number of gammas: 3070.426475 #V DICE 0x4c47921d #V DICE 0x4c479111 #events 3000 lines 1082301973 #%: xi:20-40
%#V DICE 0x4c47e35b #number of gammas: 1271.800516 #cascade: 1998, hydro: 999 #events 2997 lines 832207606 #V DICE 0x4c47e40e
%#H pT          pqcd:11-11     ca:00-20     ca:20-40     hg:00-20     hg:20-40     qg:00-20     qg:20-40     xi:00-20     xi:20-40 
%2.500000e-01 0.000000e+00 5.048340e-01 1.145091e-01 1.833243e+00 7.143383e-01 5.625760e+00 2.319355e+00 2.415978e+00 9.505798e-01 
%7.500000e-01 0.000000e+00 6.906905e-03 1.807699e-03 2.962052e-02 1.068352e-02 1.882969e-01 7.388160e-02 1.051029e-01 3.802510e-02 
%1.250000e+00 8.131000e-03 6.262132e-04 1.773997e-04 2.890658e-03 9.905789e-04 1.666787e-02 5.981927e-03 1.108949e-02 3.726289e-03 
%1.750000e+00 1.823000e-03 6.296220e-05 2.092990e-05 3.525070e-04 1.140087e-04 1.840676e-03 5.938333e-04 1.374588e-03 4.307640e-04 
%2.250000e+00 4.313000e-04 1.173019e-05 3.962899e-06 5.286793e-05 1.548701e-05 2.612003e-04 7.709220e-05 2.135746e-04 6.136967e-05 
%2.750000e+00 1.483000e-04 4.261439e-06 8.176205e-07 9.981095e-06 2.603350e-06 4.141775e-05 1.153188e-05 3.559572e-05 1.001500e-05 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# xi:00-20 rhiccu200_xi_00_20_spectrum # qg:00-20 rhiccu200_qg_00_20_spectrum # hg:20-40 rhiccu200_hg_20_40_spectrum # ca:00-20
%rhiccu200_ca_00_20_spectrum # ca:20-40 rhiccu200_ca_20_40_spectrum # qg:20-40 rhiccu200_qg_20_40_spectrum # xi:20-40
%rhiccu200_xi_20_40_spectrum # hg:00-20 rhiccu200_hg_00_20_spectrum # pqcd:11-11 rhic200_pqcd_11_11.dat #%: pqcd:11-11 # scale: pT
%#%: ca:00-20 #events 1000 lines 101773649 #V DICE 0x4c4833d2 #number of gammas: 2294.157493 #%: ca:00-20 ca:20-40 #cascade: 1000,
%hydro: 0 #%: ca:00-20 ca:20-40 hg:00-20 hg:00-20 hg:20-40 hg:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 xi:00-20 xi:00-20 xi:20-40
%xi:20-40 #V merge_histo master v1.4-14-g9842687M #%: ca:00-20 ca:20-40 hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40 #V
%spectrum master v1.4-14-g9842687M #histogram type: pT #dY: 1.000000 #dpT: 0.500000 #V histogram master v1.4-14-g9842687M #%:
%ca:20-40 #events 1000 lines 41938181 #V DICE 0x4c47f51f #number of gammas: 943.449951 #%: hg:00-20 #V DICE 0x4c36cf33 #V DICE
%0x4c36cfdb #number of gammas: 2501.628507 #events 3000 lines 1080250906 #%: hg:00-20 hg:20-40 qg:00-20 qg:20-40 xi:00-20 xi:20-40
%#V UrQMD master u3.3p1-70-gb227145 #V hydrophotons master v1.4-14-g9842687M #%: hg:00-20 hg:20-40 qg:00-20 xi:00-20 xi:20-40
%#cascade: 2000, hydro: 1000 #%: hg:20-40 #number of gammas: 1085.315777 #events 3000 lines 860717137 #V DICE 0x4c36cf7d #V DICE
%0x4c36cfdc #%: qg:00-20 #number of gammas: 5541.371619 #V DICE 0x4c38c51a #events 3000 lines 894285848 #V DICE 0x4c38c5e5 #%:
%qg:20-40 #number of gammas: 2351.804126 #V DICE 0x4c398507 #V DICE 0x4c39849d #events 2995 lines 720523149 #cascade: 2000, hydro:
%995 #%: xi:00-20 #number of gammas: 3080.900648 #events 3000 lines 1113218570 #V DICE 0x4c384fd6 #V DICE 0x4c3850d9 #%: xi:20-40
%#V DICE 0x4c384bad #number of gammas: 1349.285776 #events 3000 lines 868046559 #V DICE 0x4c384c4b
%#H pT          pqcd:11-11     ca:00-20     ca:20-40     hg:00-20     hg:20-40     qg:00-20     qg:20-40     xi:00-20     xi:20-40 
%2.500000e-01 0.000000e+00 6.937735e-01 1.744750e-01 1.943864e+00 7.566438e-01 5.762518e+00 2.389287e+00 2.464895e+00 9.924208e-01 
%7.500000e-01 0.000000e+00 1.008173e-02 2.845394e-03 3.096318e-02 1.116887e-02 1.899510e-01 7.506743e-02 1.070483e-01 3.940876e-02 
%1.250000e+00 8.131000e-03 9.755562e-04 2.743586e-04 3.015244e-03 1.046298e-03 1.676642e-02 6.142520e-03 1.128127e-02 3.877218e-03 
%1.750000e+00 1.823000e-03 1.130406e-04 3.176110e-05 3.703514e-04 1.272149e-04 1.849340e-03 6.184437e-04 1.405591e-03 4.446587e-04 
%2.250000e+00 4.313000e-04 2.032912e-05 6.034619e-06 5.905640e-05 1.903019e-05 2.623772e-04 8.068919e-05 2.184245e-04 6.444483e-05 
%2.750000e+00 1.483000e-04 5.798512e-06 1.898599e-06 1.087763e-05 4.512299e-06 4.107370e-05 1.202500e-05 3.714522e-05 1.036884e-05 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascd}{psdots}{linecolor=red,      linewidth=.02,  linestyle=solid,dotsize=.05pt 1,dotstyle=x}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@hgeos}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@xieos}{psline}{linecolor=orange,   linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@pqcds}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@quglupla}{psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@border}{psline}{linewidth=.005,linestyle=solid,linecolor=green}
\catcode`@=12

\fi
\psset{unit=4.0in,xunit=.4545\columnwidth,yunit=.67\columnwidth}
\pspicture(-.05000,-.7892)(2.1500,1.0250)
%\psframe[linecolor=black,linewidth=.001,linestyle=solid,fillcolor=cyan,fillstyle=solid](-.0500,-.7892)(2.1500,1.0250)
\ifx\nofigs\undefined
\catcode`@=11

\multido{\i=-4+1,\ia=23660+14628,\ib=19260+14628,\ic=13440+14628,\id=22250+14628}{6}{
 \rput[r](0.1940,0.\ia){\tiny $10^{\i}$}
 \multido{\na=0.2100+0.6048,\nb=0.2400+0.6048,\nc=0.2250+0.6048,\nd=0.8148+0.6048,\ne=0.7848+0.6048,\nf=0.7998+0.6048}{2}{
  \PST@Border(\na,0.\ia)(\nb,0.\ia) % 1
  \PST@Border(\na,0.\ib)(\nc,0.\ib) % 5
  \PST@Border(\na,0.\ic)(\nc,0.\ic) % 2
  \PST@Border(\na,0.\id)(\nc,0.\id) % 8
  \PST@Border(\nd,0.\ia)(\ne,0.\ia) % 1
  \PST@Border(\nd,0.\ib)(\nf,0.\ib) % 5
  \PST@Border(\nd,0.\ic)(\nf,0.\ic) % 2
  \PST@Border(\nd,0.\id)(\nf,0.\id) % 8
 }
}
\multido{\i=1+1,\ne=0.3310+0.2419,\nf=0.2100+0.2419,\na=0.9358+0.2419,\nb=0.8148+0.2419,\nc=1.5406+0.2419,\nd=1.4196+0.2419}{3}{
 \rput(\ne,-.7192){\tiny \i}
 \rput(\na,-.7192){\tiny \i}
 \rput(\nc,-.7192){\tiny \i}
 \PST@Border(\ne,0.1144)(\ne,0.1544)
 \PST@Border(\na,0.1144)(\na,0.1544)
 \PST@Border(\nf,0.1244)(\nf,0.1444)
 \PST@Border(\nb,0.1244)(\nb,0.1444)
 \PST@Border(\nc,0.1344)(\nc,0.1144)
 \PST@Border(\nd,0.1344)(\nd,0.1244)
 \PST@Border(\ne,-.6992)(\ne,-.6792)
 \PST@Border(\nf,-.6992)(\nf,-.6892)
 \PST@Border(\na,-.6992)(\na,-.6792)
 \PST@Border(\nb,-.6992)(\nb,-.6892)
 \PST@Border(\nc,-.6992)(\nc,-.6792)
 \PST@Border(\nd,-.6992)(\nd,-.6892)
 \PST@Border(\ne,0.9680)(\ne,0.9530)
 \PST@Border(\na,0.9680)(\na,0.9530)
 \PST@Border(\nf,0.9680)(\nf,0.9580)
 \PST@Border(\nb,0.9680)(\nb,0.9580)
}
\multido{\i=-5+1,\nn=-.60810+0.13026,\no=-.64731+0.13026,\np=-.56889+0.13026,\nq=-.62072+0.13026}{6}{
 \rput[r](0.1940,\nn){\tiny $10^{\i}$}
 \multido{\na=0.2100+0.6048,\nb=0.2400+0.6048,\nc=0.2250+0.6048,\nd=0.8148+0.6048,\ne=0.7848+0.6048,\nf=0.7998+0.6048}{3}{
 \PST@Border(\na,\nn)(\nb,\nn)
 \PST@Border(\na,\no)(\nc,\no)
 \PST@Border(\na,\np)(\nc,\np)
 \PST@Border(\na,\nq)(\nc,\nq)
 \PST@Border(\nd,\nn)(\ne,\nn)
 \PST@Border(\nd,\no)(\nf,\no)
 \PST@Border(\nd,\np)(\nf,\np)
 \PST@Border(\nd,\nq)(\nf,\nq)
 }
}

\rput(0.5124,1.0000){\tiny $\sqrt{s} = 62.4$~GeV}
\rput(1.1172,1.0000){\tiny $\sqrt{s} = 130 $~GeV}
\rput(1.7220,0.1644){\tiny $\sqrt{s} = 200 $~GeV}
\rput(0.5124,-.7592){\tiny $p_\bot$~[GeV]}
\rput(1.1172,-.7592){\tiny $p_\bot$~[GeV]}
\rput(1.7220,-.7592){\tiny $p_\bot$~[GeV]}
\rput{L}(0.0024,0.5512){\tiny $E\frac{dN}{d^3p}$~[GeV$^{-2}$]}
\rput{L}(0.0024,-.2824){\tiny $E\frac{dN}{d^3p}$~[GeV$^{-2}$]}
\rput{L}(1.4700,0.5512){Au+Au}
\rput{L}(2.0748,-.2824){Cu+Cu}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (1.4196,0.1344) (1.4196,0.9680) (0.2100,0.9680)
\PST@Border(0.2100,0.1344) (0.2100,-.6992) (2.0244,-.6992) (2.0244,0.1344) (0.2100,0.1344)
\PST@Border(0.8148,-.6992) (0.8148,0.9680)
\PST@Border(1.4196,-.6992) (1.4196,0.1344)

\PST@hgeos(0.2705,0.8558) (0.3914,0.7133) (0.5124,0.5863) (0.6333,0.4701) (0.7543,0.3630)
\PST@xieos(0.2705,0.9331) (0.3914,0.8002) (0.5124,0.6782) (0.6333,0.5695) (0.7543,0.4653)
\PST@bmeos(0.2705,0.9577) (0.3914,0.8156) (0.5124,0.6889) (0.6333,0.5771) (0.7543,0.4710)

\PST@hgeos(0.2705,0.6466) (0.3914,0.5033) (0.5124,0.3753) (0.6333,0.2586) (0.7543,0.1492)
\PST@xieos(0.2705,0.7249) (0.3914,0.5885) (0.5124,0.4625) (0.6333,0.3499) (0.7543,0.2425)
\PST@bmeos(0.2705,0.7577) (0.3914,0.6110) (0.5124,0.4790) (0.6333,0.3620) (0.7543,0.2506)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\PST@hgeos(0.8753,0.8598) (0.9962,0.7163) (1.1172,0.5883) (1.2381,0.4728) (1.3591,0.3675)
\PST@xieos(0.8753,0.9358) (0.9962,0.8021) (1.1172,0.6799) (1.2381,0.5712) (1.3591,0.4675)
\PST@bmeos(0.8753,0.9607) (0.9962,0.8183) (1.1172,0.6916) (1.2381,0.5799) (1.3591,0.4740)

\PST@hgeos(0.8753,0.6467) (0.9962,0.5017) (1.1172,0.3725) (1.2381,0.2531) (1.3591,0.1446)
\PST@xieos(0.8753,0.7274) (0.9962,0.5898) (1.1172,0.4634) (1.2381,0.3506) (1.3591,0.2431)
\PST@bmeos(0.8753,0.7589) (0.9962,0.6116) (1.1172,0.4796) (1.2381,0.3628) (1.3591,0.2523)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\PST@hgeos(0.2705,-.0293) (0.3914,-.1601) (0.5124,-.2784) (0.6333,-.3864) (0.7543,-.4861)
\PST@xieos(0.2705,0.0434) (0.3914,-.0835) (0.5124,-.2019) (0.6333,-.3080) (0.7543,-.4098)
\PST@bmeos(0.2705,0.0769) (0.3914,-.0600) (0.5124,-.1852) (0.6333,-.2965) (0.7543,-.4022)

\PST@hgeos(0.2705,-.2164) (0.3914,-.3487) (0.5124,-.4685) (0.6333,-.5806) (0.7543,-.6829)
\PST@xieos(0.2705,-.1458) (0.3914,-.2765) (0.5124,-.3988) (0.6333,-.5092) (0.7543,-.6146)
\PST@bmeos(0.2705,-.1054) (0.3914,-.2466) (0.5124,-.3773) (0.6333,-.4942) (0.7543,-.6047)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\PST@hgeos(0.8753,-.0256) (0.9962,-.1573) (1.1172,-.2763) (1.2381,-.3836) (1.3591,-.4780)
\PST@xieos(0.8753,0.0461) (0.9962,-.0812) (1.1172,-.1993) (1.2381,-.3047) (1.3591,-.4060)
\PST@bmeos(0.8753,0.0790) (0.9962,-.0581) (1.1172,-.1828) (1.2381,-.2933) (1.3591,-.3975)

\PST@hgeos(0.8753,-.2136) (0.9962,-.3481) (1.1172,-.4704) (1.2381,-.5834) (1.3591,-.6843)
\PST@xieos(0.8753,-.1417) (0.9962,-.2732) (1.1172,-.3952) (1.2381,-.5055) (1.3591,-.6081)
\PST@bmeos(0.8753,-.1042) (0.9962,-.2464) (1.1172,-.3771) (1.2381,-.4926) (1.3591,-.6001)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\PST@hgeos(1.4801,-.0231) (1.6010,-.1549) (1.7220,-.2735) (1.8429,-.3774) (1.9639,-.4731)
\PST@xieos(1.4801,0.0471) (1.6010,-.0802) (1.7220,-.1980) (1.8429,-.3034) (1.9639,-.4036)
\PST@bmeos(1.4801,0.0795) (1.6010,-.0578) (1.7220,-.1825) (1.8429,-.2930) (1.9639,-.3979)

\PST@hgeos(1.4801,-.2111) (1.6010,-.3450) (1.7220,-.4642) (1.8429,-.5717) (1.9639,-.6532)
\PST@xieos(1.4801,-.1397) (1.6010,-.2709) (1.7220,-.3934) (1.8429,-.5027) (1.9639,-.6061)
\PST@bmeos(1.4801,-.1033) (1.6010,-.2449) (1.7220,-.3748) (1.8429,-.4900) (1.9639,-.5977)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[r](1.9600,0.9000){\tiny Hybrid, HG-EoS}
\rput[r](1.9600,0.8500){\tiny Hybrid, $\chi$-EoS}
\rput[r](1.9600,0.8000){\tiny Hybrid, BM-EoS}
\PST@hgeos(2.1200,0.9000)(1.9920,0.9000)
\PST@xieos(2.1200,0.8500)(1.9920,0.8500)
\PST@bmeos(2.1200,0.8000)(1.9920,0.8000)

\rput[l](1.5700,0.6500){Upper curves:}
\rput[r](2.0600,0.6000){\footnotesize 00-20\% $\times 10$}
\rput[l](1.5700,0.5500){Lower curves:}
\rput[r](2.0600,0.5000){\footnotesize 02-40\% $\times 1\phantom{0}$}

\catcode`@=12
\fi
\endpspicture


==> rhicauau200.tex <==
% for the cascade and <N_coll>-data, see rhicauau200ca.tex.
%# qg:20-40 rhic200_qg_20_40_spectrum
%# xi:20-40 rhic200_xi_20_40_spectrum
%# xi:00-20 rhic200_xi_00_20_spectrum
%# hg:00-20 rhic200_hg_00_20_spectrum
%# hg:20-40 rhic200_hg_20_40_spectrum
%# pqcd:11-11 rhic200_pqcd_11_11.dat
%# qg:00-20 rhic200_qg_00_20_spectrum
%#%: hg:00-20 
%#number of gammas: 12303.166023
%#V DICE 0x4c35d10c
%#cascade: 1998, hydro: 999
%#V DICE 0x4c35cd88
%#events 2997 lines 1935446826
%#%: hg:00-20 hg:00-20 hg:20-40 hg:20-40 xi:00-20 xi:00-20 xi:20-40 xi:20-40 qg:00-20 qg:00-20 qg:20-40 qg:20-40 
%#V merge_histo master v1.4-14-g9842687M
%#%: hg:00-20 hg:20-40 xi:00-20 
%#V UrQMD master u3.3p1-67-g887a643
%#%: hg:00-20 hg:20-40 xi:00-20 xi:20-40 qg:00-20 qg:20-40 
%#V spectrum master v1.4-14-g9842687M
%#histogram type: pT
%#V hydrophotons master v1.4-14-g9842687M
%#dY: 1.000000
%#dpT: 0.500000
%#V histogram master v1.4-14-g9842687M
%#%: hg:20-40 
%#V DICE 0x4c359df9
%#number of gammas: 4769.301592
%#V DICE 0x4c3599fd
%#events 3000 lines 1243100709
%#%: hg:20-40 xi:00-20 xi:20-40 
%#cascade: 2000, hydro: 1000
%#%: pqcd:11-11 
%# scale: pT
%#%: qg:00-20 
%#V DICE 0x4c4da168
%#V DICE 0x4c4d9b51
%#number of gammas: 24574.083846
%#events 2991 lines 1418302434
%#cascade: 1994, hydro: 997
%#%: qg:20-40 
%#cascade: 2000, hydro: 999
%#events 2999 lines 1066877035
%#number of gammas: 10653.187896
%#V DICE 0x4c35ab4d
%#V DICE 0x4c35ae6d
%#%: xi:00-20 
%#V DICE 0x4c36e0c3
%#V DICE 0x4c36de5f
%#events 3000 lines 1819131326
%#number of gammas: 15174.010431
%#%: xi:00-20 xi:20-40 qg:00-20 qg:20-40 
%#V UrQMD master u3.3p1-70-gb227145
%#%: xi:20-40 
%#V DICE 0x4c36f283
%#V DICE 0x4c36f442
%#events 3000 lines 1244492035
%#number of gammas: 6076.905177
%#H pT            hg:00-20     hg:20-40   pqcd:11-11     qg:00-20     qg:20-40     xi:00-20     xi:20-40 
%2.500000e-01 1.105247e+01 3.996604e+00 0.000000e+00 2.555660e+01 1.103006e+01 1.311742e+01 4.986373e+00 
%7.500000e-01 1.951088e-01 6.807740e-02 0.000000e+00 9.361167e-01 3.810969e-01 6.376944e-01 2.334485e-01 
%1.250000e+00 2.031063e-02 6.937405e-03 8.131000e-03 1.002499e-01 3.734434e-02 7.797836e-02 2.679155e-02 
%1.750000e+00 2.722009e-03 8.994646e-04 1.823000e-03 1.376166e-02 4.668034e-03 1.143221e-02 3.660352e-03 
%2.250000e+00 4.432727e-04 1.429759e-04 4.313000e-04 2.394791e-03 7.479665e-04 2.084870e-03 6.236182e-04 
%2.750000e+00 8.639249e-05 2.868740e-05 1.483000e-04 4.558742e-04 1.321332e-04 4.110532e-04 1.161836e-04 
%3.250000e+00 2.387100e-05 7.866820e-06 6.310000e-05 1.054252e-04 2.859830e-05 9.715974e-05 2.660290e-05 
%3.750000e+00 1.021814e-05 3.114641e-06 2.685000e-05 2.901567e-05 7.388750e-06 2.701056e-05 7.542620e-06 
%4.250000e+00 6.933290e-06 1.857812e-06 1.341000e-05 1.112878e-05 2.890266e-06 1.062230e-05 3.547680e-06 
%4.750000e+00 4.637432e-06 1.357523e-06 7.455000e-06 6.227191e-06 1.630940e-06 5.583276e-06 2.012359e-06 
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascd}{psdots}{linecolor=red,      linewidth=.02,  linestyle=solid,dotsize=.05pt 1,dotstyle=x}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@hgeos}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@xieos}{psline}{linecolor=orange,   linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@pqcds}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@quglupla}{psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.13\columnwidth,yunit=.9\columnwidth}
\pspicture(0.0750,0.0000)(0.9600,0.9680)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0750,0.0000)(0.9600,0.9680)

\multido{\ia=1344+926,\ib=-5+1,\ic=1623+926,\id=1991+926,\ie=2180+926}{9}{
 \PST@Border(0.2100,0.\ia) (0.2250,0.\ia)
 \PST@Border(0.2100,0.\ic) (0.2175,0.\ic)
 \PST@Border(0.2100,0.\id) (0.2175,0.\id)
 \PST@Border(0.2100,0.\ie) (0.2175,0.\ie)
 \rput[r](0.1940,0.\ia){$10^{\ib}$}
}
\multido{\ia=2100+1210,\na=0.5+0.5,\ib=2342+1210,\ic=2584+1210,\id=2826+1210,\ie=3068+1210}{6}{
 \PST@Border(0.\ia,0.1344) (0.\ia,0.1544)
 \PST@Border(0.\ib,0.1344) (0.\ib,0.1444)
 \PST@Border(0.\ic,0.1344) (0.\ic,0.1444)
 \PST@Border(0.\id,0.1344) (0.\id,0.1444)
 \PST@Border(0.\ie,0.1344) (0.\ie,0.1444)
 \rput(0.\ia,0.0924){\na}
}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (0.9600,0.1344) (0.9600,0.9680) (0.2100,0.9680)

\rput{L}(0.1020,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5849,0.0294){$p_\bot$ [GeV]}
\PST@square(0.3745,0.9234)
\PST@square(0.4979,0.8375)
\PST@square(0.6188,0.7585)
\PST@square(0.7422,0.7028)
\PST@error(0.3745,0.9337)(0.3745,0.9095)
\PST@error(0.4979,0.8482)(0.4979,0.8228)
\PST@error(0.6188,0.7722)(0.6188,0.7375)
\PST@error(0.7422,0.7181)(0.7422,0.6775)
\PST@square(0.3745,0.6131)
\PST@square(0.4979,0.5290)
\PST@square(0.6188,0.4461)
\PST@square(0.7422,0.2821)
\PST@error(0.3745,0.6232)(0.3745,0.5997)
\PST@error(0.4979,0.5396)(0.4979,0.5148)
\PST@error(0.6188,0.4615)(0.6188,0.4210)
\PST@error(0.7422,0.3682)(0.7422,0.1895)

\rput[r](0.8330,0.9270){\tiny UrQMD + pQCD}
\rput[r](0.8330,0.8950){\tiny Hybrid, HG-EoS + pQCD}
\rput[r](0.8330,0.8630){\tiny Hybrid, $\chi$-EoS + pQCD}
\rput[r](0.8330,0.8310){\tiny Hybrid, BM-EoS + pQCD}
\rput[r](0.8330,0.7990){\tiny pQCD}
\PST@cascd(0.8885,0.9270)
%\PST@cascl(0.8490,0.9270) (0.9280,0.9270)
\PST@hgeos(0.8490,0.8950) (0.9280,0.8950)
\PST@xieos(0.8490,0.8630) (0.9280,0.8630)
\PST@bmeos(0.8490,0.8310) (0.9280,0.8310)
\PST@pqcds(0.8490,0.7990) (0.9280,0.7990)

\PST@cascd(0.2705,0.8633) (0.3914,0.8286) (0.5124,0.7636) (0.6333,0.7041) (0.7543,0.6606)

\PST@hgeos(0.2705,0.9022) (0.3914,0.8430) (0.5124,0.7747) (0.6333,0.7124) (0.7543,0.6647)

\PST@xieos(0.2705,0.9498) (0.3914,0.8763) (0.5124,0.8038) (0.6333,0.7391) (0.7543,0.6839)

\PST@bmeos(0.2705,0.9652) (0.3914,0.8842) (0.5124,0.8090) (0.6333,0.7426) (0.7543,0.6859)

\PST@pqcds(0.3914,0.8186) (0.5124,0.7585) (0.6333,0.7005) (0.7543,0.6576)

\rput[l](0.7400,0.6200){\phantom{1}0-20\% $\times 10^3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\PST@pqcds(0.3914,0.5020) (0.5124,0.4419) (0.6333,0.3839) (0.7543,0.3410)

\PST@cascd(0.2705,0.5298) (0.3914,0.5088) (0.5124,0.4454) (0.6333,0.3866) (0.7543,0.3432)

\PST@hgeos(0.2705,0.5820) (0.3914,0.5244) (0.5124,0.4563) (0.6333,0.3941) (0.7543,0.3472)

\PST@xieos(0.2705,0.6316) (0.3914,0.5565) (0.5124,0.4826) (0.6333,0.4167) (0.7543,0.3619)

\PST@bmeos(0.2705,0.6513) (0.3914,0.5668) (0.5124,0.4891) (0.6333,0.4210) (0.7543,0.3641)

\rput[l](0.7400,0.4000){20-40\% $\times 1$}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (0.9600,0.1344) (0.9600,0.9680) (0.2100,0.9680)

\catcode`@=12
\fi
\endpspicture


==> rhicauau200ca.tex <==
% Data on the BM-curve see rhicauau200.tex.
%# ca:10-20 rhic200_ca_10_20_spectrum
%# ca:00-92 rhic200_ca_00_92_spectrum
%# ca:00-20 rhic200_ca_00_20_spectrum
%# ca:20-40 rhic200_ca_20_40_spectrum
%# ca:00-10 rhic200_ca_00_10_spectrum
%# ca:40-50 rhic200_ca_40_50_spectrum
%# ca:20-30 rhic200_ca_20_30_spectrum
%# ca:30-40 rhic200_ca_30_40_spectrum
%# ca:50-60 rhic200_ca_50_60_spectrum
%# pqcd:11-11 rhic200_pqcd_11_11.dat
%# ca:60-92 rhic200_ca_60_92_spectrum
%#%: ca:00-10 
%#events 1000 lines 677103052
%#number of gammas: 13569.768513
%#V DICE 0x4b9615ef
%#%: ca:00-10 ca:00-20 ca:00-92 ca:10-20 ca:20-30 ca:20-40 ca:30-40 ca:40-50 ca:50-60 ca:60-92 
%#V histogram master v1.2-28-gb7e1fb4M
%#V merge_histo master v1.2-28-gb7e1fb4M
%#histogram type: pT
%#dY: 1.000000
%#V spectrum master v1.2-28-gb7e1fb4M
%#dpT: 0.500000
%#%: ca:00-10 ca:00-20 ca:10-20 ca:20-30 ca:20-40 ca:50-60 ca:60-92 
%#cascade: 1000, hydro: 0
%#%: ca:00-20 
%#number of gammas: 10454.584393
%#V DICE 0x4b94d2ca
%#events 1000 lines 522650499
%#%: ca:00-92 
%#number of gammas: 29175.054416
%#events 9978 lines 1443773836
%#cascade: 9978, hydro: 0
%#V DICE 0x4b972736
%#%: ca:10-20 
%#number of gammas: 8320.137170
%#V DICE 0x4b94d2ce
%#events 1000 lines 425131903
%#%: ca:20-30 
%#events 1000 lines 244588519
%#V DICE 0x4b94d2d4
%#number of gammas: 4888.483535
%#%: ca:20-40 
%#number of gammas: 3601.301510
%#events 1000 lines 186107630
%#V DICE 0x4b94d2d8
%#%: ca:30-40 
%#cascade: 990, hydro: 0
%#V DICE 0x4b94d2dd
%#number of gammas: 2887.264346
%#events 990 lines 144540086
%#%: ca:40-50 
%#V DICE 0x4b94d2e3
%#events 991 lines 81407389
%#cascade: 991, hydro: 0
%#number of gammas: 1713.644513
%#%: ca:50-60 
%#V DICE 0x4b94d2e7
%#events 1000 lines 44955482
%#number of gammas: 993.104190
%#%: ca:60-92 
%#V DICE 0x4b94d2ec
%#number of gammas: 287.961869
%#events 1000 lines 11586251
%#%: pqcd:11-11 
%# scale: pT
%#H pT            ca:00-10     ca:00-20     ca:00-92     ca:10-20     ca:20-30     ca:20-40     ca:30-40     ca:40-50     ca:50-60     ca:60-92   pqcd:11-11 
%2.500000e-01 8.414090e+00 5.912235e+00 1.392846e+00 4.461042e+00 2.123115e+00 1.383611e+00 9.963172e-01 4.351115e-01 1.729877e-01 2.179245e-02 0.000000e+00 
%7.500000e-01 1.062275e-01 7.416860e-02 1.817477e-02 5.811410e-02 2.790485e-02 1.860197e-02 1.376144e-02 6.237286e-03 2.611949e-03 4.032109e-04 0.000000e+00 
%1.250000e+00 9.931053e-03 6.881047e-03 1.693868e-03 5.397110e-03 2.627738e-03 1.698275e-03 1.274696e-03 6.000510e-04 2.525457e-04 3.992570e-05 8.131000e-03 
%1.750000e+00 1.056018e-03 7.392345e-04 1.850084e-04 5.965729e-04 3.055963e-04 1.923207e-04 1.425101e-04 6.937270e-05 2.858331e-05 5.588600e-06 1.823000e-03 
%2.250000e+00 1.694351e-04 1.200520e-04 2.835581e-05 9.762980e-05 5.357870e-05 3.425112e-05 2.678189e-05 1.344482e-05 4.538740e-06 1.000902e-06 4.313000e-04 
%2.750000e+00 4.347075e-05 3.452970e-05 7.948420e-06 2.639060e-05 1.550640e-05 9.747916e-06 8.313239e-06 3.107700e-06 1.935600e-06 8.589741e-07 1.483000e-04 
%3.250000e+00 1.875373e-05 1.635290e-05 3.727177e-06 1.087980e-05 7.466191e-06 5.169689e-06 3.284705e-06 1.639027e-06 1.259032e-06 2.779963e-07 6.310000e-05 
%3.750000e+00 1.066559e-05 8.024606e-06 2.196707e-06 6.166691e-06 3.456700e-06 3.006079e-06 1.740096e-06 1.143573e-06 6.456847e-07 3.518334e-07 2.685000e-05 
%4.250000e+00 6.693186e-06 5.768176e-06 1.362658e-06 4.253937e-06 2.294240e-06 2.035690e-06 1.274845e-06 6.049222e-07 4.213491e-07 2.481049e-07 1.341000e-05 
% <N_coll>:
% 0-10% 955.4
%10-20% 602.6
%20-30% 373.8
%30-40% 219.8
%40-50% 120.3
%50-60% 61.0
%60-70% 28.5
%70-9 8.3
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@pqcds}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}

\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.087\columnwidth,yunit=1.2\columnwidth}
\pspicture(0.0450,0.0400)(0.9600,0.9680)
%\psframe[linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid](0.0450,0.0400)(0.9600,0.9680)

\ifx\nofigs\undefined
\catcode`@=11

\multido{\i=-19+2,\ia=1344+783,\ib=1735+783,\ic=1618+783,\id=2009+783,\ie=1462+783,\ig=1853+783,\ih=1698+783,\ii=2089+783}{10}{
 \rput[r](0.1780,0.\ia){$10^{\i}$}
 \PST@Border(0.1940,0.\ia)(0.2090,0.\ia) % 100
 \PST@Border(0.1940,0.\ib)(0.2040,0.\ib) % 10
 \PST@Border(0.1940,0.\ic)(0.2000,0.\ic) % 5
 \PST@Border(0.1940,0.\id)(0.2000,0.\id) % 50
 \PST@Border(0.1940,0.\ie)(0.2000,0.\ie) % 2
 \PST@Border(0.1940,0.\ig)(0.2000,0.\ig) % 20
 \PST@Border(0.1940,0.\ih)(0.2000,0.\ih) % 8
 \PST@Border(0.1940,0.\ii)(0.2000,0.\ii) % 80
}
\rput[r](0.1780,0.9174){$10^1$}
\PST@Border(0.1940,0.9174)(0.2090,0.9174)
\PST@Border(0.1940,0.9565)(0.2040,0.9565)
\PST@Border(0.1940,0.9448)(0.2000,0.9448)
\PST@Border(0.1940,0.9292)(0.2000,0.9292)
\PST@Border(0.1940,0.9528)(0.2000,0.9528)

\multido{\i=1+1,\ia=1940+1393,\ib=2637+1393}{5}{
 \rput(0.\ia,0.1124){\i}
 \PST@Border(0.\ia,0.1344) (0.\ia,0.1544)
 \PST@Border(0.\ib,0.1344) (0.\ib,0.1444)
}

\PST@Border(0.1940,0.9679) (0.1940,0.1344) (0.9599,0.1344) (0.9599,0.9679) (0.1940,0.9679)

\rput{L}(0.0720,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5073,0.0694){$p_\bot$~[GeV]}

\PST@square(0.2288,0.9389) (0.2985,0.8890) (0.5074,0.8225) (0.5770,0.8158) (0.6466,0.8069)
(0.7162,0.7991)
\PST@error(0.6466,0.8158)(0.6466,0.7868)
\PST@error(0.7162,0.8057)(0.7162,0.7881)
\PST@Limit(0.3681,0.8925)(0.3681,0.8533)
\PST@Limit(0.4377,0.8670)(0.4377,0.8278)
\PST@limit(0.2288,0.9557)(0.2288,0.8998)
\PST@limit(0.2985,0.9164)(0.2985,0.8499)
\PST@limit(0.5074,0.8428)(0.5074,0.7834)
\PST@limit(0.5770,0.8278)(0.5770,0.7767)

\PST@square(0.2288,0.8542) (0.2985,0.8151) (0.3681,0.7686) (0.4377,0.7419) (0.5074,0.7374)
(0.5770,0.7236) (0.6466,0.7196) (0.7162,0.7085)
\PST@error(0.2288,0.8658)(0.2288,0.7885)
\PST@error(0.5770,0.7328)(0.5770,0.7018)
\PST@error(0.6466,0.7250)(0.6466,0.7118)
\PST@error(0.7162,0.7133)(0.7162,0.7017)
\PST@limit(0.2985,0.8274)(0.2985,0.7760)
\PST@limit(0.3681,0.7913)(0.3681,0.7295)
\PST@limit(0.4377,0.7653)(0.4377,0.7028)
\PST@limit(0.5074,0.7499)(0.5074,0.6982)

\PST@square(0.2288,0.7696) (0.2985,0.7237) (0.3681,0.6836) (0.4377,0.6603) (0.5074,0.6623)
(0.5770,0.6387) (0.6466,0.6319) (0.7162,0.6241)
\PST@error(0.2288,0.7812)(0.2288,0.7025)
\PST@error(0.5074,0.6713)(0.5074,0.6422)
\PST@error(0.5770,0.6484)(0.5770,0.6138)
\PST@error(0.6466,0.6383)(0.6466,0.6214)
\PST@error(0.7162,0.6293)(0.7162,0.6166)
\PST@limit(0.2985,0.7403)(0.2985,0.6845)
\PST@limit(0.3681,0.7077)(0.3681,0.6445)
\PST@limit(0.4377,0.6829)(0.4377,0.6212)

\PST@square(0.2288,0.6624) (0.2985,0.6321) (0.3681,0.5747) (0.4377,0.5697) (0.5074,0.5061)
(0.5770,0.5471) (0.6466,0.5373) (0.7162,0.5261)
\PST@error(0.6466,0.5480)(0.6466,0.5006)
\PST@error(0.7162,0.5353)(0.7162,0.5045)
\PST@limit(0.2288,0.6862)(0.2288,0.6233)
\PST@limit(0.2985,0.6526)(0.2985,0.5929)
\PST@limit(0.3681,0.6190)(0.3681,0.5356)
\PST@limit(0.4377,0.5970)(0.4377,0.5306)
\PST@limit(0.5074,0.5723)(0.5074,0.4669)
\PST@limit(0.5770,0.5605)(0.5770,0.5080)

\PST@square(0.2288,0.5453) (0.2985,0.5555) (0.3681,0.5200) (0.4377,0.4714) (0.5074,0.4692)
(0.5770,0.4641) (0.6466,0.4435) (0.7162,0.4372)
\PST@limit(0.2288,0.5968)(0.2288,0.5062)
\PST@limit(0.2985,0.5704)(0.2985,0.5164)
\PST@limit(0.3681,0.5395)(0.3681,0.4809)
\PST@limit(0.4377,0.5096)(0.4377,0.4323)
\PST@limit(0.5074,0.4922)(0.5074,0.4300)
\PST@limit(0.5770,0.4773)(0.5770,0.4250)
\PST@limit(0.6466,0.4590)(0.6466,0.4043)
\PST@limit(0.7162,0.4491)(0.7162,0.3981)

\PST@square(0.5074,0.3823) (0.5770,0.3606) (0.6466,0.3663) (0.7162,0.3387)
\PST@error(0.6466,0.3774)(0.6466,0.3216)
\PST@Limit(0.2288,0.5153)(0.2288,0.4762)
\PST@Limit(0.2985,0.4820)(0.2985,0.4429)
\PST@Limit(0.3681,0.4539)(0.3681,0.4148)
\PST@Limit(0.4377,0.4294)(0.4377,0.3903)
\PST@limit(0.5074,0.4060)(0.5074,0.3432)
\PST@limit(0.5770,0.3854)(0.5770,0.3215)
\PST@limit(0.7162,0.3582)(0.7162,0.2996)

\PST@square(0.7162,0.2594)
\PST@Limit(0.2288,0.4267)(0.2288,0.3875)
\PST@Limit(0.2985,0.3935)(0.2985,0.3544)
\PST@Limit(0.3681,0.3654)(0.3681,0.3262)
\PST@Limit(0.4377,0.3414)(0.4377,0.3022)
\PST@Limit(0.5074,0.3199)(0.5074,0.2808)
\PST@Limit(0.5770,0.3015)(0.5770,0.2624)
\PST@Limit(0.6466,0.2841)(0.6466,0.2449)
\PST@limit(0.7162,0.2747)(0.7162,0.2203)

\PST@square(0.4377,0.2070) (0.5770,0.1863) (0.7162,0.1887)
\PST@error(0.7162,0.1966)(0.7162,0.1736)
\PST@Limit(0.2288,0.3365)(0.2288,0.2974)
\PST@Limit(0.2985,0.3034)(0.2985,0.2642)
\PST@Limit(0.3681,0.2753)(0.3681,0.2362)
\PST@Limit(0.5074,0.2303)(0.5074,0.1912)
\PST@Limit(0.6466,0.1954)(0.6466,0.1562)
\PST@limit(0.4377,0.2458)(0.4377,0.1679)
\PST@limit(0.5770,0.2096)(0.5770,0.1472)

\rput[r](0.8330,0.9470){PHENIX-data}
\rput[r](0.8330,0.9150){UrQMD}
\rput[r](0.8330,0.8830){UrQMD+pQCD}
\rput[r](0.8330,0.8510){BM-EoS+pQCD}
\PST@error(0.8490,0.9470) (0.9280,0.9470)
\PST@square(0.8885,0.9470)
\PST@cascl(0.8490,0.9150) (0.9280,0.9150)
\PST@pqcds(0.8490,0.8830) (0.9280,0.8830)
\PST@bmeos(0.8490,0.8510) (0.9280,0.8510)

\rput[r](0.9280,0.7943){min.bias}
\rput[r](0.9280,0.7623){$\times 10^3$}
\PST@pqcds(0.2288,0.9167) (0.2985,0.8897) (0.3681,0.8647) (0.4377,0.8463) (0.5074,0.8319)
(0.5770,0.8177) (0.6466,0.8062) (0.7162,0.7967)
\PST@cascl(0.2288,0.8868) (0.2985,0.8492) (0.3681,0.8173) (0.4377,0.7957) (0.5074,0.7828)
(0.5770,0.7738) (0.6466,0.7657) (0.7162,0.7599)

\rput[r](0.9280,0.7014){0-10\%}
\rput[r](0.9280,0.6694){$\times 10^0$}
\PST@pqcds(0.2288,0.8231) (0.2985,0.7953) (0.3681,0.7701) (0.4377,0.7515) (0.5074,0.7370)
(0.5770,0.7229) (0.6466,0.7115) (0.7162,0.7020)
\PST@cascl(0.2288,0.7995) (0.2985,0.7614) (0.3681,0.7303) (0.4377,0.7072)
(0.5074,0.6929) (0.5770,0.6833) (0.6466,0.6754) (0.7162,0.6688)
\PST@bmeos(0.2288,0.8432) (0.2985,0.8118) (0.3681,0.7840) (0.4377,0.7605) (0.5074,0.7420)
(0.5770,0.7255) (0.6466,0.7128) (0.7162,0.7029)

\rput[r](0.9280,0.6165){10-20\%}
\rput[r](0.9280,0.5845){$\times 10^{-2}$}
\PST@pqcds(0.2288,0.7365) (0.2985,0.7090) (0.3681,0.6839) (0.4377,0.6654) (0.5074,0.6508)
(0.5770,0.6367) (0.6466,0.6255) (0.7162,0.6162)
\PST@cascl(0.2288,0.7109) (0.2985,0.6734) (0.3681,0.6427) (0.4377,0.6204) (0.5074,0.6054)
(0.5770,0.5957) (0.6466,0.5894) (0.7162,0.5847)
\PST@bmeos(0.2288,0.7634) (0.2985,0.7313) (0.3681,0.7030) (0.4377,0.6784) (0.5074,0.6588)
(0.5770,0.6415) (0.6466,0.6284) (0.7162,0.6185)

\rput[r](0.9280,0.5292){20-30\%}
\rput[r](0.9280,0.4972){$\times 10^{-4}$}
\PST@pqcds(0.2288,0.6492) (0.2985,0.6223) (0.3681,0.5973) (0.4377,0.5790) (0.5074,0.5646)
(0.5770,0.5502) (0.6466,0.5388) (0.7162,0.5296)
\PST@cascl(0.2288,0.6204) (0.2985,0.5838) (0.3681,0.5542) (0.4377,0.5332) (0.5074,0.5207)
(0.5770,0.5076) (0.6466,0.5007) (0.7162,0.4968)

\rput[r](0.9280,0.4404){30-40\%}
\rput[r](0.9280,0.4084){$\times 10^{-6}$}
\PST@pqcds(0.2288,0.5614) (0.2985,0.5346) (0.3681,0.5098) (0.4377,0.4916) (0.5074,0.4770)
(0.5770,0.4627) (0.6466,0.4515) (0.7162,0.4420)
\PST@cascl(0.2288,0.5298) (0.2985,0.4926) (0.3681,0.4642) (0.4377,0.4443) (0.5074,0.4285)
(0.5770,0.4177) (0.6466,0.4124) (0.7162,0.4069)

\rput[r](0.9280,0.3521){40-50\%}
\rput[r](0.9280,0.3201){$\times 10^{-8}$}
\PST@pqcds(0.2288,0.4725) (0.2985,0.4459) (0.3681,0.4212) (0.4377,0.4027) (0.5074,0.3883)
(0.5770,0.3744) (0.6466,0.3627) (0.7162,0.3535)
\PST@cascl(0.2288,0.4388) (0.2985,0.4021) (0.3681,0.3742) (0.4377,0.3493) (0.5074,0.3384)
(0.5770,0.3323) (0.6466,0.3215) (0.7162,0.3188)

\rput[r](0.9280,0.2639){50-60\%}
\rput[r](0.9280,0.2319){$\times 10^{-10}$}
\PST@pqcds(0.2288,0.3823) (0.2985,0.3559) (0.3681,0.3311) (0.4377,0.3131) (0.5074,0.2990)
(0.5770,0.2848) (0.6466,0.2735) (0.7162,0.2641)
\PST@cascl(0.2288,0.3458) (0.2985,0.3088) (0.3681,0.2775) (0.4377,0.2630) (0.5074,0.2557)
(0.5770,0.2444) (0.6466,0.2371) (0.7162,0.2316)

\rput[r](0.9280,0.1843){60-92\%}
\rput[r](0.9280,0.1523){$\times 10^{-12}$}
\PST@pqcds(0.2288,0.2795) (0.2985,0.2536) (0.3681,0.2289) (0.4377,0.2117) (0.5074,0.1968)
(0.5770,0.1845) (0.6466,0.1739) (0.7162,0.1645)
\PST@cascl(0.2288,0.2362) (0.2985,0.2028) (0.3681,0.1735) (0.4377,0.1709) (0.5074,0.1518)
(0.5770,0.1558) (0.6466,0.1498) (0.7162,0.1420)

\PST@Border(0.1940,0.9679) (0.1940,0.1344) (0.9599,0.1344) (0.9599,0.9679) (0.1940,0.9679)

\catcode`@=12
\fi
\endpspicture

